Noise Floor Audit for Agent Benchmarks

We audit measurement variability for 3 native tool-calling endpoints across 2 providers on the official BFCL multiple and parallel categories, using matched AST grading. At temperature 0, reruns are nearly deterministic across Groq endpoints and a thinking-enabled Gemini setting: ever-flip fractions are 0.7%, 2.0%, and 2.7%, with mean run correlations of 0.997, 0.966, and 0.961. Semantics-preserving prompt perturbations create the larger floor on all endpoints, with median perturbation paired SDs 11x to 58x larger than rerun paired SDs. The failure character also shifts: malformed-output failures account for 30%, 7%, and <1% of task failures, so marginal accuracy hides not only stability but also failure mode.

==> generated/rerun_vs_perturbation_sd.tex <==
% Auto-generated by paper/plot_rerun_vs_perturbation.py
\begingroup
\setlength{\unitlength}{1pt}
\begin{picture}(440,202)
\put(58.0,38.0){\line(1,0){332.0}}
\put(58.0,38.0){\line(0,1){124.0}}
\put(16.0,100.0){\rotatebox{90}{\scriptsize Paired SD (log scale)}}
\put(274.0,184.0){\textcolor{black!75}{\rule{11pt}{8pt}}}
\put(291.0,188.0){\makebox(0,0)[l]{\scriptsize rerun}}
\put(334.0,184.0){\textcolor{black!24}{\rule{11pt}{8pt}}}
\put(351.0,188.0){\makebox(0,0)[l]{\scriptsize perturb.}}
\put(58.0,38.0){\textcolor{black!18}{\line(1,0){332.0}}}
\put(54.0,38.0){\line(1,0){4}}
\put(51.0,36.0){\makebox(0,0)[r]{\scriptsize $10^{-3}$}}
\put(58.0,79.3){\textcolor{black!18}{\line(1,0){332.0}}}
\put(54.0,79.3){\line(1,0){4}}
\put(51.0,77.3){\makebox(0,0)[r]{\scriptsize $10^{-2}$}}
\put(58.0,120.7){\textcolor{black!18}{\line(1,0){332.0}}}
\put(54.0,120.7){\line(1,0){4}}
\put(51.0,118.7){\makebox(0,0)[r]{\scriptsize $10^{-1}$}}
\put(58.0,162.0){\textcolor{black!18}{\line(1,0){332.0}}}
\put(54.0,162.0){\line(1,0){4}}
\put(51.0,160.0){\makebox(0,0)[r]{\scriptsize $10^{0}$}}
\put(110.0,38.0){\textcolor{black!75}{\rule{26.0pt}{43.5pt}}}
\put(123.0,85.5){\makebox(0,0){\scriptsize 1.1pp}}
\put(146.0,38.0){\textcolor{black!24}{\rule{26.0pt}{93.8pt}}}
\put(159.0,135.8){\makebox(0,0){\scriptsize 19pp}}
\put(141.0,148.8){\makebox(0,0){\scriptsize \result{bfcl_gemini_median_perturbation_over_rerun_paired_sd_prose}}}
\put(141.0,14){\makebox(0,0){\scriptsize Gemini}}
\put(193.0,38.0){\textcolor{black!75}{\rule{26.0pt}{18.7pt}}}
\put(206.0,60.7){\makebox(0,0){\scriptsize 0.28pp}}
\put(229.0,38.0){\textcolor{black!24}{\rule{26.0pt}{91.4pt}}}
\put(242.0,133.4){\makebox(0,0){\scriptsize 16pp}}
\put(224.0,146.4){\makebox(0,0){\scriptsize \result{bfcl_8b_median_perturbation_over_rerun_paired_sd_prose}}}
\put(224.0,14){\makebox(0,0){\scriptsize 8B}}
\put(276.0,38.0){\textcolor{black!75}{\rule{26.0pt}{39.7pt}}}
\put(289.0,81.7){\makebox(0,0){\scriptsize 0.91pp}}
\put(312.0,38.0){\textcolor{black!24}{\rule{26.0pt}{82.6pt}}}
\put(325.0,124.6){\makebox(0,0){\scriptsize 10pp}}
\put(307.0,137.6){\makebox(0,0){\scriptsize \result{bfcl_70b_median_perturbation_over_rerun_paired_sd_prose}}}
\put(307.0,14){\makebox(0,0){\scriptsize 70B}}
\end{picture}
\endgroup

